Can Large Language Models Capture Dissenting Human Voices?

Large language models (LLMs) have shown impressive achievements in solving a broad range of tasks. Augmented by instruction fine-tuning, LLMs have also been shown to generalize in zero-shot settings as well. However, whether LLMs closely align with the human disagreement distribution has not been well-studied, especially within the scope of natural language inference (NLI). In this paper, we evaluate the performance and alignment of LLM distribution with humans using two different techniques to estimate the multinomial distribution: Monte Carlo Estimation (MCE) and Log Probability Estimation (LPE). As a result, we show LLMs exhibit limited ability in solving NLI tasks and simultaneously fail to capture human disagreement distribution. The inference and human alignment performances plunge even further on data samples with high human disagreement levels, raising concerns about their natural language understanding (NLU) ability and their representativeness to a larger human population. The source code for the experiments is available at https://github.com/xfactlab/emnlp2023-LLM-Disagreement

==> tables/fig3.tex <==
\begin {figure*}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width  = 1.02*\textwidth,
    height = 6cm,    
    major x tick style = transparent,
    ybar=2*\pgflinewidth,
    bar width=3.0pt,
    ymajorgrids = true,
    ylabel style = {align=center},
    ylabel = \footnotesize{Distance from Human Distribution ↓},
    ymin = 0.1,
    ymax = 0.5,
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
    symbolic x coords = {JSD ($\alpha$), DCE ($\alpha$), JSD (S), DCE (S), JSD (M), DCE (M), JSD (PK), DCE (PK)},
    xtick=data,
    xticklabel style = {rotate=0},
    legend columns=-1,
    legend style={
            at={(1.00, 1.01)},
            anchor=south east,
            column sep=0.5ex,
            font=\small
    },
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.2cm); }]

    \addplot[ybar,fill=white, error bars/.cd, y dir=both, y explicit relative] coordinates {
        (JSD ($\alpha$), 0.3055) 
        (DCE ($\alpha$), 0.3188) 
        (JSD (S), 0.2300)
        (DCE (S), 0.2427)
        (JSD (M), 0.3152)
        (DCE (M), 0.3640)
        (JSD (PK), 0)
        (DCE (PK), 0)};
    \addplot[ybar, fill=white, postaction={pattern=north east lines}, error bars/.cd, y dir=both, y explicit relative] coordinates {
        (JSD ($\alpha$), 0.2128)
        (DCE ($\alpha$), 0.1906)
        (JSD (S), 0.2210)
        (DCE (S), 0.2254)
        (JSD (M), 0.3112)
        (DCE (M), 0.3507)
        (JSD (PK), 0)
        (DCE (PK), 0)};
    \addplot[ybar,fill=rred, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$), 0.2271) 
        (DCE ($\alpha$), 0.2542)
        (JSD (S), 0.3415) 
        (DCE (S), 0.3816)
        (JSD (M), 0.2992) 
        (DCE (M), 0.326) 
        (JSD (PK), 0.2011) 
        (DCE (PK), 0.1988) };
    \addplot[ybar,fill=rred, postaction={pattern=north east lines}, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),   0.167)
        (DCE ($\alpha$),  0.1726) 
        (JSD (S),  0.2543) 
        (DCE (S),   0.2646) 
        (JSD (M),  0.2907) 
        (DCE (M),  	0.3264)
        (JSD (PK),  0.2173) 
        (DCE (PK),  0.2177) };
    \addplot[ybar,fill=rred, postaction={pattern=grid}, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),  0.1585)
        (DCE ($\alpha$), 	0.1535)
        (JSD (S), 0.2704) 
        (DCE (S),  	0.2891) 
        (JSD (M),0.2702	)
        (DCE (M), 0.2917) 
        (JSD (PK),  0.226) 
        (DCE (PK), 	0.2141)};
    \addplot[ybar,fill=oorange, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),   0.1556)
        (DCE ($\alpha$), 0.1452)
        (JSD (S), 0.2346) 
        (DCE (S),  0.2320)
        (JSD (M), 0.2873) 
        (DCE (M),  0.3058)
        (JSD (PK),  0.2794) 
        (DCE (PK), 0.2825)};
    \addplot[ybar,fill=yyellow, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),   0.3134) 
        (DCE ($\alpha$), 0.3714)
        (JSD (S),  0.2691) 
        (DCE (S),   0.2923)
        (JSD (M),  0.3281)
        (DCE (M),  0.3713)
        (JSD (PK),  0.349) 
        (DCE (PK), 	0.393) };
    \addplot[ybar,fill=yyellow, postaction={pattern=north east lines}, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),   0.2353)
        (DCE ($\alpha$),  0.2632)
        (JSD (S),  0.2287) 
        (DCE (S),  0.2486)
        (JSD (M),  0.2131) 
        (DCE (M),  0.2225) 
        (JSD (PK),  0.2704) 
        (DCE (PK),  0.2982) };
    \addplot[ybar,fill=ggreen, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),  0.2543)
        (DCE ($\alpha$), 0.2488) 
        (JSD (S),  0.3477) 
        (DCE (S),  0.3735) 
        (JSD (M), 0.3732)
        (DCE (M), 0.4018) 
        (JSD (PK),   0.3209)
        (DCE (PK), 0.3329)};
    \addplot[ybar,fill=ggreen, postaction={pattern=north east lines}, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),  0.2287) 
        (DCE ($\alpha$),  0.2486) 
        (JSD (S),  0.3137) 
        (DCE (S),  0.3537) 
        (JSD (M),  0.3122) 
        (DCE (M),  0.3600) 
        (JSD (PK),  0.3820) 
        (DCE (PK),  0.4391) };
    \addplot[ybar,fill=bblue, error bars/.cd, y dir=both, y explicit relative,] coordinates {
        (JSD ($\alpha$),   0.3098)
        (DCE ($\alpha$), 0.3680) 
        (JSD (S),  0.3899)
        (DCE (S),  0.4512) 
        (JSD (M),  0.3029) 
        (DCE (M),  0.3415)
        (JSD (PK),  0.2995) 
        (DCE (PK), 0.3434)};
    \addplot[ybar,fill=gray, error bars/.cd, y dir=both, y explicit relative] coordinates {
        (JSD ($\alpha$), 0.3205)
        (DCE ($\alpha$), 0.3812) 
        (JSD (S), 0.3830)
        (DCE (S), 0.4400)
        (JSD (M), 0.3023) 
        (DCE (M), 0.3443)
        (JSD (PK), 0.3491)
        (DCE (PK), 0.4268)};
    \legend {B$^\ast$, RB$^\ast$,
             FL, FXL,
             FXXL, FUL2,
             OS, OL,
             G3, G2, SV,
             Chance};
\end{axis}
\end{tikzpicture}
\caption{Human Alignment Performances of LLMs on ChaosNLI and PK2019 Datasets. The model categorizations and estimation methods are the same as Table~\ref{tab:main}. All the outputs are averaged over three runs. We additionally visualize pairwise model similarity using JSD in Appendix \ref{app.4}.}
\label{fig:fig3}
\end{figure*}

